Clinical Audit Logs as Multi-Axial Traces of Care Delivery

Electronic health record audit logs record timestamped actions through which clinical work is carried out. Generated as operational metadata, they now support research on clinician effort, patient outcomes, care-team coordination, and workflow structure. This Perspective explains that breadth by articulating audit logs as multi-axial event streams and drawing implications for representation learning, evaluation, and governance. Each logged action belongs simultaneously to multiple clinically meaningful relations: a clinician's work, a patient's trajectory, a team's activity, and a recurring workflow. This structure motivates foundation-model pretraining to learn reusable representations over the raw stream. Reading audit logs as multi-axial traces specifies what such representations must preserve, how their value should be tested, and how their use should be governed.

==> matrix.tex <==
% ---- axis colors ----
\definecolor{Pt}{HTML}{0896D7}
\definecolor{process}{HTML}{DF8600}
\definecolor{team}{HTML}{00B251}
\definecolor{clinician}{HTML}{9768EE}
\definecolor{inkmuted}{HTML}{5F5E5A}
\definecolor{hifill}{HTML}{FAEEDA}
\definecolor{gridline}{HTML}{E6E2DA}

% Requires in preamble (already present in your main .tex):
%   \usetikzlibrary{arrows.meta, shapes.geometric,decorations.pathreplacing}

\begin{tikzpicture}[
    collbl/.style={text=inkmuted, align=center},
    rowlbl/.style={
      font=\fontsize{7.5pt}{8.5pt}\selectfont,
      text=inkmuted, anchor=west, align=left, text ragged, text width=4.4cm
    },
    rowlblA/.style={
      font=\fontsize{7.5pt}{8.5pt}\selectfont\bfseries,
      text=black!90, anchor=west, align=left, text ragged, text width=4.4cm
    },
    grplbl/.style={
      font=\fontsize{7pt}{8pt}\selectfont\itshape,
      text=inkmuted, anchor=south, align=center, rotate=90
    },
    dot/.style={circle, fill=#1, minimum size=8pt, inner sep=0},
    sq/.style={rectangle, fill=#1, minimum size=8pt, inner sep=0},
    tri/.style={isosceles triangle, isosceles triangle apex angle=60, fill=#1,
                minimum height=9pt, inner sep=0, shape border rotate=90},
    dia/.style={diamond, fill=#1, minimum width=10pt, minimum height=10pt, inner sep=0},
  ]

  % column x-positions
  \def\colP{6.15}
  \def\colC{8.35}
  \def\colT{10.55}
  \def\colPr{12.75}

  % 16 rows, evenly pitched
  \def\rA{8.00}
  \def\rB{7.40}
  \def\rC{6.80}
  \def\rD{6.20}
  \def\rE{5.60}
  \def\rF{5.00}
  \def\rG{4.40}
  \def\rH{3.80}
  \def\rI{3.20}
  \def\rJ{2.60}
  \def\rK{2.00}
  \def\rL{1.40}
  \def\rM{0.80}
  \def\rN{0.20}
  \def\rO{-0.40}
  \def\rP{-1.00}

  \def\lblx{1.30}

  % ---- highlight band behind the anchor row (the four-axis exemplar) ----
  \fill[hifill, rounded corners=4pt]
    (1.15,\rK-0.30) rectangle (13.3,\rK+0.30);

  % ---- light row guides ----
  \foreach \y in {\rA,\rB,\rC,\rD,\rE,\rF,\rG,\rH,\rI,\rJ,\rK,\rL,\rM,\rN,\rO,\rP} {
    \draw[gridline, line width=0.35pt] (5.75,\y) -- (13.3,\y);
  }

  % ---- column headers ----
  \node[collbl] at (\colP,8.55)  {Patient};
  \node[collbl] at (\colC,8.55)  {Clinician};
  \node[collbl] at (\colT,8.55)  {Team};
  \node[collbl] at (\colPr,8.55) {Process};

  % ---- row labels ----
  \node[rowlbl]  at (\lblx,\rA) {Open Chart};
  \node[rowlbl]  at (\lblx,\rB) {BPA Triggered};
  \node[rowlbl]  at (\lblx,\rC) {Order Entry};
  \node[rowlbl]  at (\lblx,\rD) {Open Chart (Pt B)};
  \node[rowlbl]  at (\lblx,\rE) {Care Plan Edit};
  \node[rowlbl]  at (\lblx,\rF) {Portal Message Send};
  \node[rowlbl]  at (\lblx,\rG) {Problem List Update};
  \node[rowlbl]  at (\lblx,\rH) {Order Verify (MD)};
  \node[rowlbl]  at (\lblx,\rI) {MAR Administration (MD)};
  \node[rowlbl]  at (\lblx,\rJ) {Results Review (RN)};
  \node[rowlblA] at (\lblx,\rK) {07:42 Open Chart (MD)};
  \node[rowlbl]  at (\lblx,\rL) {Patient List View (MD)};
  \node[rowlbl]  at (\lblx,\rM) {Flow Sheet Data Entry (MD)};
  \node[rowlbl]  at (\lblx,\rN) {Order Entry (RN)};
  \node[rowlbl]  at (\lblx,\rO) {Note Edit (PA)};
  \node[rowlbl]  at (\lblx,\rP) {Order Modify (Pt C)};

  % ---- group brackets on left edge ----
  \def\brx{0.55}
  \def\lblgx{0.28}
  \tikzset{grpbrace/.style={decorate, decoration={brace, amplitude=5pt, raise=1pt}, line width=0.7pt, inkmuted}}

  % Braces drawn bottom-to-top so the brace bows toward the matrix (flipped).
  % Group 1: recurring process steps (rA..rC)
  \draw[grpbrace] (\brx,\rC-0.28) -- (\brx,\rA+0.28);
  \node[grplbl] at (\lblgx,{(\rA+\rC)/2}) {Recurring process};

  % Group 2: prior visit (rE..rG)
  \draw[grpbrace] (\brx,\rG-0.28) -- (\brx,\rE+0.28);
  \node[grplbl] at (\lblgx,{(\rE+\rG)/2}) {Prior visit};

  % Group 3: other process, same team (rH..rJ)
  \draw[grpbrace] (\brx,\rJ-0.28) -- (\brx,\rH+0.28);
  \node[grplbl, text width=2.2cm] at (\lblgx,{(\rH+\rJ)/2}) {Other process,\\same team};

  % Group 4: active visit interchange (rK..rO)
  \draw[grpbrace] (\brx,\rO-0.28) -- (\brx,\rK+0.28);
  \node[grplbl] at (\lblgx,{(\rK+\rO)/2}) {Active visit};

  % ---- cells ----
  \node[dia=process] at (\colPr,\rA){};
  \node[dia=process] at (\colPr,\rB){};
  \node[dia=process] at (\colPr,\rC){};

  \node[sq=clinician] at (\colC,\rD){};
  \node[dot=Pt] at (\colP,\rE){};

  \node[dot=Pt]       at (\colP,\rF){};
  \node[sq=clinician] at (\colC,\rF){};
  \node[dot=Pt]       at (\colP,\rG){};
  \node[sq=clinician] at (\colC,\rG){};

  \node[sq=clinician] at (\colC,\rH){};
  \node[tri=team]     at (\colT,\rH){};
  \node[sq=clinician] at (\colC,\rI){};
  \node[tri=team]     at (\colT,\rI){};
  \node[sq=clinician] at (\colC,\rJ){};
  \node[tri=team]     at (\colT,\rJ){};

  \node[dot=Pt]       at (\colP,\rK){};
  \node[sq=clinician] at (\colC,\rK){};
  \node[tri=team]     at (\colT,\rK){};
  \node[dia=process]  at (\colPr,\rK){};
  \node[dot=Pt]       at (\colP,\rL){};
  \node[sq=clinician] at (\colC,\rL){};
  \node[tri=team]     at (\colT,\rL){};
  \node[dia=process]  at (\colPr,\rL){};
  \node[dot=Pt]       at (\colP,\rM){};
  \node[sq=clinician] at (\colC,\rM){};
  \node[tri=team]     at (\colT,\rM){};
  \node[dia=process]  at (\colPr,\rM){};

  \node[dot=Pt]      at (\colP,\rN){};
  \node[tri=team]    at (\colT,\rN){};
  \node[dia=process] at (\colPr,\rN){};
  \node[dot=Pt]      at (\colP,\rO){};
  \node[tri=team]    at (\colT,\rO){};
  \node[dia=process] at (\colPr,\rO){};

  \node[sq=clinician] at (\colC,\rP){};

\end{tikzpicture}
